Rex: A Family of Reversible Exponential (Stochastic) Runge-Kutta Solvers

Deep generative models based on neural differential equations have become state-of-the-art for many generation tasks. These models rely on ODE/SDE solvers that integrate from a prior distribution to the data distribution; in many applications it is also highly desirable to integrate in the inverse direction. Standard solvers, however, accumulate discretization errors that prohibit exact inversion, an inaccuracy that is unacceptable in precision-critical applications. Existing inversion methods suffer from poor stability and low order of convergence, and are strictly limited to the ODE setting. In this work, we propose Rex, a family of reversible exponential (stochastic) Runge-Kutta solvers obtained by applying Lawson methods to convert any explicit (stochastic) Runge-Kutta scheme into an algebraically reversible one for both diffusion ODEs and SDEs. Beyond a rigorous theoretical analysis -- establishing arbitrary-order convergence and a non-zero region of linear stability -- we empirically demonstrate that Rex achieves near-machine-precision reconstruction and improves Boltzmann sampling with flow models as well as image generation and editing with diffusion models.

==> tikz/backward_step.tex <==
\begin{tikzpicture}[
    very thick,
    xnode/.style={circle, minimum size=0.9cm, inner sep=0},
    onode/.style={draw=black, circle, minimum size=0.5cm, inner sep=0},
    joint/.style={draw=black, fill=black, circle, minimum size=3pt, inner sep=0},
    connection/.style={shorten >=2, shorten <=2, ->, color=black},
    jconnection/.style={shorten >=2, ->, color=black},
]
    %
    \node[draw=ctp-pink, fill=ctp-pink!10, xnode] (xn) at (0, 0) {$\bfx_n$};
    \node[onode] (p1) at (1.5, 0) {$-$};
    \node[onode] (p2) at (2.5, 0) {$-$};
    \node[joint] (j1) at (6, 0) {};
    \node[draw=ctp-pink, fill=ctp-pink!10, xnode] (xn1) at (8, 0) {$\bfx_{n+1}$};

    %
    \node[draw=ctp-pink, fill=ctp-pink!10, xnode] (psi) at (3, -1.5) {$\bm \Psi_h$};
    \node[draw=ctp-mauve, fill=ctp-mauve!10, xnode] (psi_neg) at (5.5, -1.5) {$\bm \Psi_{-h}$};

    %
    \node[draw=ctp-mauve, fill=ctp-mauve!10, xnode] (hxn) at (0, -3) {$\hat\bfx_n$};
    \node[draw=ctp-mauve, fill=ctp-mauve!10, xnode] (hxn1) at (8, -3) {$\hat\bfx_{n+1}$};
    \node[joint] (j2) at (2.5, -3) {};
    \node[joint] (j3) at (3.5, -3) {};
    \node[onode] (p3) at (5, -3) {$+$};

    %
    \draw[connection] (p1) -- (xn) node[midway, above] {$\times \frac{\kappa_n}{\zeta}$};
    \draw[connection] (p2) -- (p1);
    \draw[connection] (xn1) -- (p2) node[midway, above, xshift=-1.25cm] {$\times \frac{1}{\kappa_{n+1}}$};
    \draw[jconnection] (j1) -- (psi_neg);
    \draw[connection] (psi_neg) -- (p3);

    \draw[connection] (p3) -- (hxn) node[midway, above, xshift=1.5cm] {$\times \kappa_n$};
    \draw[connection] (hxn1) -- (p3) node[midway, above] {$\times \frac{1}{\kappa_{n+1}}$};
    \draw[jconnection] (j2) -- (p1) node[midway, left] {$\times (1-\zeta)$};
    \draw[jconnection] (j3) -- (psi);
    \draw[connection] (psi) -- (p2);
    
    
\end{tikzpicture}

==> tikz/build_psi.tex <==
\begin{tikzpicture}[
    node distance=2, very thick,
    flow/.style={shorten >=3, shorten <=3, ->},
  ]

    %
    %
    %

    %
    %

    %
    
    %
    %

    %
    %

    \node (p0) {$\rmd \bfX_t = \left[a(t)\bfX_t + b(t)\bsf_\theta(t, \bfX_t)\right] \;\rmd t + g(t)\;\rmd \bfW_t$};
    \node[right=6 of p0] (p01) {$\rmd \bfY_\varsigma = \bsf_\theta(\varsigma, \Xi(\varsigma)\bfY_\varsigma) + \rmd \bfW_\varsigma$};

    \node[below=1 of p0] (pt) {$\bfX_{n+1} = \frac{\Xi(t_{n})}{\Xi(t_{n+1})}\bfX_n + \bm \Psi_h(t_n, \bfX_n, \bfW_n(\omega))$};
    \node[below=1 of p01] (pt1) {$\bfY_{n+1} = \bfY_n + \bm \Phi_h(\varsigma_n, \bfY_n, \bfW_n(\omega))$};
   


    \draw[flow] (p0) -- node[above, midway, align=center] {Exponential integrators \&\\change-of-variables} (p01);
    \draw[flow] (pt1) -- node[above, midway] {Lawson method} (pt);

    \draw[flow] (p01) -- (pt1);

    \draw[flow, dashed] (p0) -- (pt);


\end{tikzpicture}

==> tikz/forward_step.tex <==
\begin{tikzpicture}[
    very thick,
    xnode/.style={circle, minimum size=0.9cm, inner sep=0},
    onode/.style={draw=black, circle, minimum size=0.5cm, inner sep=0},
    joint/.style={draw=black, fill=black, circle, minimum size=3pt, inner sep=0},
    connection/.style={shorten >=2, shorten <=2, ->, color=black},
    jconnection/.style={shorten >=2, ->, color=black},
]
    %
    \node[draw=ctp-pink, fill=ctp-pink!10, xnode] (xn) at (0, 0) {$\bfx_n$};
    \node[onode] (p1) at (2.5, 0) {$+$};
    \node[onode] (p2) at (3.5, 0) {$+$};
    \node[joint] (j1) at (5, 0) {};
    \node[draw=ctp-pink, fill=ctp-pink!10, xnode] (xn1) at (8, 0) {$\bfx_{n+1}$};

    %
    \node[draw=ctp-pink, fill=ctp-pink!10, xnode] (psi) at (3, -1.5) {$\bm \Psi_h$};
    \node[draw=ctp-mauve, fill=ctp-mauve!10, xnode] (psi_neg) at (5.5, -1.5) {$\bm \Psi_{-h}$};

    %
    \node[draw=ctp-mauve, fill=ctp-mauve!10, xnode] (hxn) at (0, -3) {$\hat\bfx_n$};
    \node[draw=ctp-mauve, fill=ctp-mauve!10, xnode] (hxn1) at (8, -3) {$\hat\bfx_{n+1}$};
    \node[joint] (j2) at (1.5, -3) {};
    \node[joint] (j3) at (2.5, -3) {};
    \node[onode] (p3) at (6, -3) {$-$};

    %
    \draw[connection] (xn) -- (p1) node[midway, above] {$\times \frac{\zeta}{\kappa_n}$};
    \draw[connection] (p1) -- (p2);
    \draw[connection] (p2) -- (xn1) node[midway, above, xshift=-1.25cm] {$\times \kappa_{n+1}$};
    \draw[jconnection] (j1) -- (psi_neg);
    \draw[connection] (psi_neg) -- (p3);
    
    \draw[connection] (hxn) -- (p3) node[midway, above, xshift=1cm] {$\times \frac{1}{\kappa_n}$};
    \draw[connection] (p3) -- (hxn1) node[midway, above] {$\times \kappa_{n+1}$};
    \draw[jconnection] (j2) -- (p1) node[midway, left] {$\times \frac{1-\zeta}{\kappa_n}$};
    \draw[jconnection] (j3) -- (psi);
    \draw[connection] (psi) -- (p2);
    
    
\end{tikzpicture}
